Scheduling Algorithms for Millimeter-Wave Full-Duplex Integrated Access and Backhaul

Integrated access and backhaul (IAB) is a cost-effective way to deploy millimeter-wave cellular networks, but under half-duplex (HD) operation, it exhibits poor latency and throughput scaling, as an IAB node's panels are typically scheduled to either all transmit or all receive in a given time slot to avoid self-interference. Upgrading IAB nodes with full-duplex capability (FD) allows their panels to be scheduled more flexibly, but doing so optimally across an entire network is challenging since self-interference couples link rates with scheduling decisions across nodes. In this work, we first develop a distributed dynamic programming algorithm that resolves this coupling by passing messages up and down the IAB tree, computing throughput-optimal back-pressure schedules in near-linear time. To reduce the control overhead associated with this approach, we also propose Floor-based Reduced-Overhead MaxWeight (FROM), which instead allows each node to schedule its panels independently of how its child nodes are scheduled. FROM accomplishes this by computing a floor on outgoing backhaul rates and scheduling each node using only local queue and channel states and its parent node's decision. We characterize the downlink stability region of this class of reduced-overhead policies and show that it spans at least half of the global stability region. We further prove that FROM stabilizes a guaranteed fraction of this region and identify conditions under which it achieves throughput optimality. Numerical results show that full-duplex IAB networks support higher traffic loads and lower delay than conventional half-duplex ones, and that FROM approaches the performance of global scheduling, even outperforming it when accounting for control overhead.

==> fig/control/control_lam120.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=0,
xmax=32,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Control delay $\delta$ (in $\mu$s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={0,4,8,12,16,20,24,28,32},
xmajorgrids=true,
minor xtick={2,6,10,14,18,22,26,30},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
major grid style={solid,draw={rgb,1:red,0.700000;green,0.700000;blue,0.700000},line width=0.80000000000000004pt},
minor grid style={dotted,draw={rgb,1:red,0.850000;green,0.850000;blue,0.850000},line width=0.59999999999999998pt},
tick label style={font={\fontsize{12}{14}\selectfont}},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.97,0.97)},anchor=north east,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.6000000000000001pt, solid, opacity=0.90000000000000002, mark=*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,12,13,14,15,16,17,18,19,20,21}]
table[row sep=crcr]{%
0	4.9386258546633943\\
2	5.0108211694327043\\
4	5.1883911426074709\\
6	5.7299501484996602\\
6.25	5.7811254332013764\\
6.5	5.9400154809365278\\
6.75	6.1018305515289191\\
7	6.2804744875589176\\
7.25	6.7695625868481422\\
7.5	7.498373379204474\\
7.5774463028781973	8\\
7.75	9.1176457077507855\\
8	11.452702702702704\\
10	48.786894421438909\\
12	103.55745171928643\\
14	192.90700864245483\\
16	371.17966560479363\\
18	552.97586655208136\\
19	652.11378159855826\\
20	786.3637589125874\\
20.5	759.28569916427932\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.6000000000000001pt, solid, opacity=0.90000000000000002, mark=square*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,13,14,15,16,17,18,19,20,21}]
table[row sep=crcr]{%
0	0.58337038151649045\\
2	0.61702976066711168\\
4	0.6814209653677995\\
6	0.83167670765139456\\
8	1.3533424545081407\\
8.25	1.5059509800970383\\
8.5	1.7542070333880679\\
8.75	2.1449408248393347\\
9	2.7420827641337171\\
9.25	3.8125095847345305\\
9.5	6.3867891555531191\\
9.5998696651296633	8\\
9.75	10.425079567242229\\
10	13.507016622680355\\
12	66.603297974111172\\
14	190.7487964493952\\
16	320.26413042572523\\
18	522.56948738687083\\
19	638.64929459131974\\
20	708.04223094264012\\
20.5	702.93156514984787\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.6000000000000001pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21}]
table[row sep=crcr]{%
0	4.8467793515835149\\
2	5.4258629947101253\\
4	6.8560799663461145\\
4.25	7.1932216838147029\\
4.5	7.5504550911827026\\
4.7211261625083134	8\\
4.75	8.0586999136382946\\
5	8.7014223434736717\\
5.25	9.3673961124259222\\
5.5	10.117272364436349\\
5.75	11.03785131801706\\
6	12.121446783750924\\
8	103.8680235732942\\
10	247.17047701511837\\
12	383.9815787250817\\
14	510.19136488817838\\
16	615.88544792306857\\
18	692.53522052855169\\
19	715.56980148754917\\
20	743.78060154287641\\
20.5	755.53152540416659\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.6000000000000001pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,8,9,10,11,12,13,14,15,16,17,18,19,20,21}]
table[row sep=crcr]{%
0	0.73227549923258128\\
2	0.81254514413290446\\
4	0.97691484733482359\\
6	1.7284200840140662\\
6.25	2.4495198163013403\\
6.5	5.8857233626052459\\
6.6327168616054637	8\\
6.75	9.8684061427330754\\
7	21.367904391916337\\
7.25	32.506511376618697\\
7.5	44.721303808253687\\
7.75	59.768362736317975\\
8	79.967059834654208\\
10	209.86905237667855\\
12	378.01461836195148\\
14	504.50371678568843\\
16	616.08377676439613\\
18	659.80582597761588\\
19	673.02944139271176\\
20	653.97450059056132\\
20.5	606.03632076639349\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.6000000000000001pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
0	0.98047782438455799\\
2	1.0217460154593336\\
4	1.071149036711933\\
6	1.1253547045383026\\
8	1.1866794632547295\\
10	1.2793848631372131\\
12	1.4170268617261452\\
12.25	1.4491648742282937\\
12.5	1.4710754855358614\\
12.75	1.5146039834270171\\
13	1.5712034409437829\\
13.25	1.6107935730354299\\
13.5	1.7429291305180767\\
13.75	1.8707945818120111\\
14	2.6961138034416199\\
14.25	3.637771610333179\\
14.5	4.9538911074115415\\
14.75	5.8624458090005804\\
15	7.5328465597112642\\
15.199913065104383	8\\
15.25	8.1170422950485417\\
15.5	8.6523667292092039\\
15.75	9.9868529067887284\\
16	12.37030897584386\\
18	21.227540105063969\\
20	19.449155048372958\\
22	33.678033425987003\\
24	72.54247639450557\\
26	154.18028895215937\\
28	300.65493585927044\\
30	514.54498519628771\\
31	672.28204862204166\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=3pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=4.5pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,21,22,23,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
0	0.8083783635891052\\
2	0.84059118455792836\\
4	0.87764269962351704\\
6	0.92089222784034319\\
8	0.98198304189729402\\
10	1.0645802436368212\\
12	1.2116905913772535\\
12.25	1.2435793856240629\\
12.5	1.2773763298745648\\
12.75	1.3009357692476085\\
13	1.3654411322055791\\
13.25	1.4462945680850363\\
13.5	1.5281493746407948\\
13.75	1.7886131350898611\\
14	2.62774931404067\\
14.25	3.6312665124590273\\
14.5	4.5539582727537073\\
14.75	6.1420011756917487\\
15	7.4978437184366893\\
15.172814078494564	8\\
15.25	8.2242837832996667\\
15.5	8.6264520078286964\\
15.75	10.320750750916863\\
16	12.180907320656392\\
18	21.392178884455404\\
20	18.935263739788965\\
22	33.076539924289627\\
24	80.931655401454009\\
26	181.42800391889588\\
28	311.67817102671467\\
30	511.88447033035743\\
31	678.68843758795379\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.6000000000000001pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}]
table[row sep=crcr]{%
0	381.9183842040415\\
2	414.91092441862577\\
4	435.4889628818936\\
6	455.62616194981581\\
8	475.11819880332649\\
10	481.57554668434506\\
12	491.55546990602647\\
14	504.40684773164224\\
16	526.06932759128324\\
18	556.43169834086223\\
20	585.03332923074265\\
22	611.27809127748174\\
24	638.11566238879232\\
26	665.27488387968185\\
28	687.6455144893572\\
30	681.39177301804523\\
31	646.88680999739336\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/control/control_lam40.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=0,
xmax=32,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Control delay $\delta$ (in $\mu$s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={0,4,8,12,16,20,24,28,32},
xticklabel style={font=\fontsize{14}{16}\selectfont},
xmajorgrids=true,
minor xtick={2,6,10,14,18,22,26,30},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
major grid style={solid,draw={rgb,1:red,0.700000;green,0.700000;blue,0.700000},line width=0.80000000000000004pt},
minor grid style={dotted,draw={rgb,1:red,0.850000;green,0.850000;blue,0.850000},line width=0.59999999999999998pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.6000000000000001pt, solid, opacity=0.90000000000000002, mark=*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,15,16,17}]
table[row sep=crcr]{%
0	3.8967742200801099\\
2	3.8967742200801099\\
4	3.8967742200801099\\
6	3.8967742200801099\\
8	3.8967742200801099\\
10	3.9159744382669341\\
12	3.9827976180684641\\
14	4.1040163920942891\\
16	4.3937524678358724\\
18	4.9681461265722815\\
19	5.1949647893117463\\
19.25	5.3152008934080319\\
19.5	5.7244752713120901\\
19.534506629164639	8\\
19.75	22.210617092285723\\
20	67.469533380817538\\
20.5	313.13702827110848\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.6000000000000001pt, solid, opacity=0.90000000000000002, mark=square*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,15,16,17}]
table[row sep=crcr]{%
0	0.34343903300820888\\
2	0.34348320007888439\\
4	0.343496552914205\\
6	0.34369479116165558\\
8	0.34389200226792771\\
10	0.34451753124563461\\
12	0.34606440586045673\\
14	0.34910166232528328\\
16	0.35751483204049428\\
18	0.39140987715189618\\
19	0.4723797197912814\\
19.25	0.55215746051571979\\
19.5	0.79688244720190649\\
19.700132915061612	8\\
19.75	9.7947995946393114\\
20	66.75563656968491\\
20.5	208.25816849523508\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.6000000000000001pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17}]
table[row sep=crcr]{%
0	2.8574050929542261\\
2	2.8574235933530128\\
4	2.8574092041539565\\
6	2.8574174265534169\\
8	2.8574338713523382\\
10	2.8722168779701707\\
12	2.8603039123785088\\
14	2.8679705872679131\\
16	2.9280706045830902\\
18	3.270049622996785\\
19	4.56082770589832\\
19.25	6.9539502373762723\\
19.259099990084131	8\\
19.5	35.691612392847574\\
19.75	97.313436744385001\\
20	185.36604370867136\\
20.5	407.48889485715711\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.6000000000000001pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17}]
table[row sep=crcr]{%
0	0.40966995086035468\\
2	0.40977164034381319\\
4	0.40985792232977802\\
6	0.41042389107104699\\
8	0.41160615971206471\\
10	0.41370157937120972\\
12	0.41816872647788711\\
14	0.42763125457100359\\
16	0.4565655507346415\\
18	0.56556262275144009\\
19	0.8456365773080653\\
19.25	1.7411442965982595\\
19.347847720869606	8\\
19.5	17.732461334382272\\
19.75	50.676104773144523\\
20	104.25098624198311\\
20.5	263.48599491237985\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.6000000000000001pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,23,24,25}]
table[row sep=crcr]{%
0	1.8028977375491211\\
2	1.8691615769701853\\
4	1.9458412117724435\\
6	2.0142256791747157\\
8	2.090392693613488\\
10	2.1615204219215021\\
12	2.2378926513264443\\
14	2.3073373094819223\\
16	2.3732693983590121\\
18	2.452768917096912\\
20	2.5247070914696814\\
22	2.6037429088218369\\
24	2.6883638090226678\\
26	2.7761322895766867\\
28	2.9259079957899585\\
28.25	2.9498137519323757\\
28.5	2.9816938295562938\\
28.75	3.0279562797046391\\
29	3.1019192342797939\\
29.25	3.2392454218779552\\
29.5	3.6721828437983088\\
29.559495954587515	8\\
29.75	21.857524965823082\\
30	59.552107512018722\\
31	323.72039919069454\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=3pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=4.5pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,23,24,25}]
table[row sep=crcr]{%
0	1.2765509546549187\\
2	1.3220862614556363\\
4	1.3595911523191873\\
6	1.4100689564481266\\
8	1.4682244661439068\\
10	1.5436061086772479\\
12	1.6147373720767746\\
14	1.6922941771194659\\
16	1.762689692874289\\
18	1.8323243656449584\\
20	1.9083942325871976\\
22	1.985358916181645\\
24	2.06904574002828\\
26	2.1583672462695769\\
28	2.2958657047724751\\
28.25	2.3189599536313859\\
28.5	2.3477351579778181\\
28.75	2.3911266453453481\\
29	2.4606333037358592\\
29.25	2.5982813052378879\\
29.5	3.0106957862281605\\
29.567961381281524	8\\
29.75	21.364149320022666\\
30	62.390399400573365\\
31	325.32925441967723\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.6000000000000001pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=2.5pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,23,24,25}]
table[row sep=crcr]{%
0	1.4116718724313664\\
2	1.4428200670710658\\
4	1.4951976820647708\\
6	1.5419447572392593\\
8	1.597124039291439\\
10	1.6648804337103775\\
12	1.7337616428671256\\
14	1.8021748690927324\\
16	1.8726078324989519\\
18	1.9446048650959371\\
20	2.0206242138752559\\
22	2.0921704922884672\\
24	2.1743517330965534\\
26	2.2621752445942613\\
28	2.4012904207125061\\
28.25	2.4229365190294918\\
28.5	2.4500462468141082\\
28.75	2.4977328784017101\\
29	2.56858299761572\\
29.25	2.7202766587190661\\
29.5	7.0095118885729599\\
29.505945010920886	8\\
29.75	48.661584719383214\\
30	85.506108964382975\\
31	307.96738768396591\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/depth/depth0.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}]
table[row sep=crcr]{%
40	0.033000000000000002\\
60	0.073999999999999996\\
80	0.091999999999999998\\
100	0.114\\
120	0.129\\
130	0.13800000000000001\\
140	0.14699999999999999\\
145	0.14899999999999999\\
150	0.157\\
155	0.16700000000000001\\
156	0.17499999999999999\\
157	0.17499999999999999\\
158	0.17799999999999999\\
159	0.17599999999999999\\
160	0.17100000000000001\\
165	0.219\\
170	0.24199999999999999\\
175	0.25700000000000001\\
180	0.25900000000000001\\
190	0.26100000000000001\\
200	0.29699999999999999\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,26}]
table[row sep=crcr]{%
40	0.031\\
60	0.039\\
80	0.047\\
100	0.058000000000000003\\
120	0.073999999999999996\\
130	0.087999999999999995\\
140	0.108\\
145	0.126\\
150	0.14699999999999999\\
155	0.17699999999999999\\
160	0.20799999999999999\\
165	0.248\\
170	0.27300000000000002\\
171	0.27100000000000002\\
172	0.28100000000000003\\
173	0.28799999999999998\\
174	0.28699999999999998\\
175	0.29099999999999998\\
176	0.31900000000000001\\
177	0.32200000000000001\\
178	0.34399999999999997\\
179	0.34599999999999997\\
180	0.38200000000000001\\
190	1.1299999999999999\\
191.22536341746186	8\\
200	57.195\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}]
table[row sep=crcr]{%
40	0.062\\
60	0.083000000000000004\\
80	0.099000000000000005\\
100	0.113\\
120	0.123\\
130	0.13800000000000001\\
140	0.16600000000000001\\
142	0.17599999999999999\\
144	0.17599999999999999\\
145	0.17299999999999999\\
150	0.185\\
155	0.20300000000000001\\
160	0.20599999999999999\\
165	0.215\\
170	0.215\\
175	0.22\\
180	0.22700000000000001\\
190	0.22900000000000001\\
200	0.23799999999999999\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}]
table[row sep=crcr]{%
40	0.058000000000000003\\
60	0.074999999999999997\\
80	0.091999999999999998\\
100	0.106\\
110	0.112\\
120	0.125\\
125	0.13\\
130	0.13700000000000001\\
132	0.14099999999999999\\
134	0.14399999999999999\\
136	0.14999999999999999\\
138	0.151\\
140	0.155\\
142	0.16\\
144	0.16400000000000001\\
146	0.16600000000000001\\
148	0.17199999999999999\\
150	0.17999999999999999\\
151	0.18099999999999999\\
152	0.183\\
153	0.187\\
154	0.193\\
155	0.19700000000000001\\
156	0.20200000000000001\\
157	0.19800000000000001\\
158	0.20100000000000001\\
159	0.20699999999999999\\
160	0.20499999999999999\\
170	0.219\\
180	0.23899999999999999\\
200	0.27200000000000002\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,21,22}]
table[row sep=crcr]{%
40	0.025999999999999999\\
60	0.035999999999999997\\
80	0.044999999999999998\\
100	0.058999999999999997\\
120	0.082000000000000003\\
130	0.10100000000000001\\
140	0.13300000000000001\\
145	0.154\\
150	0.17999999999999999\\
155	0.23100000000000001\\
156	0.24299999999999999\\
157	0.252\\
158	0.26200000000000001\\
159	0.27000000000000002\\
160	0.29399999999999998\\
165	0.38200000000000001\\
170	0.59599999999999997\\
175	1.179\\
180	4.3120000000000003\\
180.85871286206574	8\\
190	47.259999999999998\\
200	45.656999999999996\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,31,32}]
table[row sep=crcr]{%
40	0.027\\
60	0.036999999999999998\\
80	0.047\\
100	0.062\\
120	0.086999999999999994\\
130	0.108\\
140	0.13700000000000001\\
142	0.14699999999999999\\
144	0.159\\
145	0.16300000000000001\\
150	0.188\\
155	0.23400000000000001\\
156	0.246\\
157	0.254\\
158	0.26300000000000001\\
159	0.27200000000000002\\
160	0.29499999999999998\\
165	0.36499999999999999\\
170	0.55900000000000005\\
171	0.59899999999999998\\
172	0.71399999999999997\\
173	0.748\\
174	0.86899999999999999\\
175	0.93200000000000005\\
176	1.1699999999999999\\
177	1.2889999999999999\\
178	1.599\\
179	1.8129999999999999\\
180	2.3639999999999999\\
181.45407636738906	8\\
190	41.124000000000002\\
200	58.195999999999998\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}]
table[row sep=crcr]{%
40	0.024\\
60	0.031\\
62	0.031\\
64	0.031\\
66	0.033000000000000002\\
68	0.034000000000000002\\
70	0.034000000000000002\\
72	0.034000000000000002\\
74	0.035000000000000003\\
76	0.036999999999999998\\
78	0.035000000000000003\\
80	0.036999999999999998\\
100	0.044999999999999998\\
110	0.049000000000000002\\
120	0.052999999999999999\\
125	0.055\\
130	0.058000000000000003\\
132	0.059999999999999998\\
134	0.058000000000000003\\
136	0.060999999999999999\\
138	0.062\\
140	0.063\\
142	0.064000000000000001\\
144	0.065000000000000002\\
145	0.065000000000000002\\
146	0.065000000000000002\\
148	0.067000000000000004\\
150	0.068000000000000005\\
151	0.068000000000000005\\
152	0.067000000000000004\\
153	0.070000000000000007\\
154	0.070000000000000007\\
155	0.070999999999999994\\
156	0.071999999999999995\\
157	0.070000000000000007\\
158	0.072999999999999995\\
159	0.073999999999999996\\
160	0.075999999999999998\\
165	0.076999999999999999\\
170	0.080000000000000002\\
171	0.079000000000000001\\
172	0.080000000000000002\\
173	0.081000000000000003\\
174	0.082000000000000003\\
175	0.083000000000000004\\
176	0.085000000000000006\\
177	0.083000000000000004\\
178	0.083000000000000004\\
179	0.085999999999999993\\
180	0.085999999999999993\\
190	0.090999999999999998\\
200	0.098000000000000004\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/depth/depth1.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	1.7585\\
60	2.9199999999999999\\
80	3.3929999999999998\\
100	4.3725000000000005\\
120	4.6200000000000001\\
130	4.5045000000000002\\
140	4.4945000000000004\\
145	4.569\\
150	4.8235000000000001\\
155	5.4359999999999999\\
156	5.8635000000000002\\
157	6.3849999999999998\\
158	6.6790000000000003\\
159	7.2330000000000005\\
159.3835	8\\
160	9.2330000000000005\\
165	17.247500000000002\\
170	32.634999999999998\\
175	46.272500000000001\\
180	60.225999999999999\\
190	104.45050000000001\\
200	141.95850000000002\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22,23,24,25,26}]
table[row sep=crcr]{%
40	0.26300000000000001\\
60	0.38650000000000001\\
80	0.52400000000000002\\
100	0.63200000000000001\\
120	0.79949999999999999\\
130	0.9335\\
140	1.1829999999999998\\
145	1.3805000000000001\\
150	1.6535\\
155	2.0754999999999999\\
160	2.8520000000000003\\
165	4.1230000000000002\\
169.98521280699498	8\\
170	8.0114999999999998\\
171	9.7070000000000007\\
172	11.436999999999999\\
173	12.378500000000001\\
174	17.426500000000001\\
175	19.8155\\
176	36.6205\\
177	39.442\\
178	51.566500000000005\\
179	52.613999999999997\\
180	59.337000000000003\\
190	174.065\\
200	312.51800000000003\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,9,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	2.5409999999999999\\
60	3.1520000000000001\\
80	3.5060000000000002\\
100	3.7545000000000002\\
120	4.3739999999999997\\
130	5.1959999999999997\\
140	7.2285000000000004\\
141.75042541123085	8\\
142	8.1099999999999994\\
144	8.9580000000000002\\
145	9.3315000000000001\\
150	11.7445\\
155	20.865500000000001\\
160	51.118499999999997\\
165	88.229500000000002\\
170	127.67449999999999\\
175	166.44999999999999\\
180	200.79750000000001\\
190	268.488\\
200	321.91949999999997\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,23,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.3755\\
60	0.56200000000000006\\
80	0.73450000000000004\\
100	0.93200000000000005\\
110	1.0800000000000001\\
120	1.2755000000000001\\
125	1.4155\\
130	1.5785\\
132	1.6739999999999999\\
134	1.774\\
136	1.8865000000000001\\
138	1.9910000000000001\\
140	2.1360000000000001\\
142	2.3419999999999996\\
144	2.5315000000000003\\
146	2.8500000000000001\\
148	3.2845\\
150	3.8134999999999999\\
151	4.2164999999999999\\
152	5.2380000000000004\\
153	6.1944999999999997\\
153.22892100925574	8\\
154	14.0815\\
155	27.255000000000003\\
156	31.494499999999999\\
157	33.613\\
158	61.905500000000004\\
159	84.531499999999994\\
160	83.558999999999997\\
170	300.38049999999998\\
180	134.32750000000001\\
200	9.1595000000000013\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	0.4405\\
60	0.38800000000000001\\
80	0.434\\
100	0.61299999999999999\\
120	0.93900000000000006\\
130	1.165\\
140	1.5269999999999999\\
145	1.742\\
150	2.1084999999999998\\
155	3.081\\
156	3.7345000000000002\\
157	5.1825000000000001\\
158	4.4764999999999997\\
158.75774193548386	8\\
159	9.1265000000000001\\
160	28.776\\
165	67.004499999999993\\
170	135.58599999999998\\
175	150.60900000000001\\
180	156.82999999999998\\
190	122.6965\\
200	152.47800000000001\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.39700000000000002\\
60	0.36449999999999999\\
80	0.42299999999999999\\
100	0.60549999999999993\\
120	0.90500000000000003\\
130	1.1459999999999999\\
140	1.4915\\
142	1.6005\\
144	1.6885000000000001\\
145	1.7765\\
150	2.21\\
155	3.8619999999999997\\
156	4.5865\\
157	7.0910000000000002\\
158	7.5979999999999999\\
158.06018865099566	8\\
159	14.277000000000001\\
160	34.372999999999998\\
165	68.563500000000005\\
170	135.75199999999998\\
171	132.17400000000001\\
172	144.625\\
173	159.928\\
174	160.84449999999998\\
175	173.47999999999999\\
176	168.72\\
177	163.23649999999998\\
178	166.16550000000001\\
179	167.45750000000001\\
180	149.62800000000001\\
190	124.66200000000001\\
200	193.703\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}]
table[row sep=crcr]{%
40	0.40400000000000003\\
60	0.42499999999999999\\
62	0.43099999999999999\\
64	0.45750000000000002\\
66	0.47899999999999998\\
68	0.50649999999999995\\
70	0.52449999999999997\\
72	0.59699999999999998\\
74	0.58150000000000002\\
76	0.72900000000000009\\
78	0.87750000000000006\\
80	1.1345000000000001\\
81.096799702855222	8\\
100	126.32600000000001\\
110	264.68049999999999\\
120	460.60199999999998\\
125	519.91150000000005\\
130	544.96900000000005\\
132	563.91700000000003\\
134	581.19499999999994\\
136	585.15899999999999\\
138	598.68799999999999\\
140	612.65449999999998\\
142	625.38850000000002\\
144	651.07249999999999\\
145	650.43450000000007\\
146	673.4855\\
148	694.39300000000003\\
150	712.23350000000005\\
151	706.98249999999996\\
152	734.05349999999999\\
153	733.26250000000005\\
154	733.298\\
155	743.07349999999997\\
156	756.52150000000006\\
157	759.33050000000003\\
158	766.673\\
159	781.75149999999996\\
160	773.74599999999998\\
165	826.39400000000001\\
170	840.91849999999999\\
171	846.96299999999997\\
172	854.952\\
173	866.351\\
174	861.58999999999992\\
175	877.07000000000005\\
176	874.70900000000006\\
177	882.91750000000002\\
178	900.34300000000007\\
179	873.79700000000003\\
180	900.08899999999994\\
190	919.70699999999999\\
200	947.35249999999996\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/depth/depth2.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	4.0132500000000002\\
60	4.4350000000000005\\
80	4.0317500000000006\\
100	4.4979999999999993\\
120	6.0709999999999997\\
130	6.3215000000000003\\
140	6.3600000000000003\\
145	6.42225\\
150	6.4984999999999999\\
155	6.8197499999999991\\
156	6.9727499999999996\\
157	7.2572499999999991\\
158	7.5955000000000013\\
158.87601515971846	8\\
159	8.0572500000000016\\
160	10.87875\\
165	17.524250000000002\\
170	32.72475\\
175	44.780750000000005\\
180	56.717500000000001\\
190	95.256\\
200	118.384\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,25,26}]
table[row sep=crcr]{%
40	0.35124999999999995\\
60	0.39324999999999999\\
80	0.439\\
100	0.48875000000000002\\
120	0.54350000000000009\\
130	0.57450000000000001\\
140	0.61324999999999996\\
145	0.64224999999999999\\
150	0.67649999999999999\\
155	0.72675000000000001\\
160	0.7955000000000001\\
165	0.87575000000000003\\
170	1.0067499999999998\\
171	1.0609999999999999\\
172	1.12425\\
173	1.1652500000000001\\
174	1.3560000000000001\\
175	1.46\\
176	2.2275\\
177	2.4644999999999997\\
178	3.2702499999999999\\
179	3.7084999999999999\\
180	5.2269999999999994\\
181.78242005463602	8\\
190	20.784499999999998\\
200	54.701999999999998\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,9,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	3.05125\\
60	3.5207500000000005\\
80	4.1894999999999998\\
100	4.6522500000000004\\
120	5.2022500000000003\\
130	5.9807500000000005\\
140	7.7155000000000005\\
140.73896103896104	8\\
142	8.4855\\
144	9.2202500000000001\\
145	9.5125000000000011\\
150	11.68075\\
155	23.500500000000002\\
160	64.268500000000003\\
165	112.726\\
170	163.66749999999999\\
175	216.2165\\
180	262.95650000000001\\
190	354.58500000000004\\
200	433.26375000000002\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.41449999999999998\\
60	0.45799999999999996\\
80	0.50375000000000003\\
100	0.55750000000000011\\
110	0.58324999999999994\\
120	0.62050000000000005\\
125	0.6432500000000001\\
130	0.66949999999999998\\
132	0.68775000000000008\\
134	0.70150000000000001\\
136	0.72399999999999998\\
138	0.74350000000000005\\
140	0.76250000000000007\\
142	0.79549999999999987\\
144	0.82899999999999996\\
146	0.87549999999999994\\
148	0.93325000000000002\\
150	1.014\\
151	1.0665\\
152	1.1875\\
153	1.2909999999999999\\
154	1.9559999999999997\\
155	3.3727500000000004\\
156	5.1979999999999995\\
156.55628350208457	8\\
157	10.234999999999999\\
158	12.90325\\
159	20.009\\
160	26.851250000000004\\
170	120.6285\\
180	238.6585\\
200	485.03825000000001\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,21,22}]
table[row sep=crcr]{%
40	1.196\\
60	0.91199999999999992\\
80	0.77875000000000005\\
100	0.70825000000000005\\
120	0.67375000000000007\\
130	0.66625000000000001\\
140	0.66999999999999993\\
145	0.67574999999999996\\
150	0.68725000000000003\\
155	0.69525000000000015\\
156	0.69950000000000001\\
157	0.70050000000000001\\
158	0.70525000000000004\\
159	0.70599999999999996\\
160	0.71249999999999991\\
165	0.73875000000000002\\
170	0.79825000000000013\\
175	0.92875000000000008\\
180	1.361\\
184.19327333017526	8\\
190	17.1935\\
200	47.942749999999997\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,31,32}]
table[row sep=crcr]{%
40	1.0055000000000001\\
60	0.78425\\
80	0.68174999999999997\\
100	0.629\\
120	0.61175000000000002\\
130	0.61250000000000004\\
140	0.62349999999999994\\
142	0.62424999999999997\\
144	0.626\\
145	0.63149999999999995\\
150	0.64200000000000002\\
155	0.65300000000000002\\
156	0.65800000000000003\\
157	0.65875000000000006\\
158	0.66500000000000004\\
159	0.66549999999999998\\
160	0.67074999999999996\\
165	0.69425000000000003\\
170	0.75275000000000003\\
171	0.76500000000000001\\
172	0.78325\\
173	0.80049999999999999\\
174	0.83274999999999999\\
175	0.85599999999999998\\
176	0.90099999999999991\\
177	0.92074999999999996\\
178	0.96674999999999989\\
179	1.0052500000000002\\
180	1.0975000000000001\\
184.42460857999072	8\\
190	16.697749999999999\\
200	49.924499999999995\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}]
table[row sep=crcr]{%
40	1.1005\\
60	0.9534999999999999\\
62	0.93074999999999997\\
64	0.95450000000000002\\
66	0.95625000000000004\\
68	0.97899999999999998\\
70	0.9817499999999999\\
72	1.0389999999999999\\
74	1.0035000000000001\\
76	1.1375000000000002\\
78	1.2829999999999999\\
80	1.5525\\
81.024569404744639	8\\
100	127.41025\\
110	265.90424999999999\\
120	454.78000000000003\\
125	519.00549999999998\\
130	543.95524999999998\\
132	564.39700000000005\\
134	582.37925000000007\\
136	591.17325000000005\\
138	600.36725000000001\\
140	616.35424999999998\\
142	630.39149999999995\\
144	653.30224999999996\\
145	653.51475000000005\\
146	672.71499999999992\\
148	691.63249999999994\\
150	707.74225000000001\\
151	710.00250000000005\\
152	730.14075000000003\\
153	723.70600000000002\\
154	733.1585\\
155	750.25750000000005\\
156	754.05375000000004\\
157	755.47800000000007\\
158	767.11500000000001\\
159	779.57099999999991\\
160	778.572\\
165	824.61950000000002\\
170	837.25450000000001\\
171	849.66449999999986\\
172	859.00675000000001\\
173	863.32375000000002\\
174	854.71474999999998\\
175	872.55675000000008\\
176	865.60574999999994\\
177	892.47400000000005\\
178	891.13800000000003\\
179	882.24775\\
180	888.39324999999997\\
190	921.87649999999996\\
200	948.60300000000007\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/depth/depth3.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	6.645249999999999\\
60	5.6437499999999998\\
80	4.9392500000000004\\
100	4.6115000000000004\\
120	5.0529999999999999\\
130	6.0892499999999998\\
140	6.9160000000000004\\
145	7.0655000000000001\\
150	7.4809999999999999\\
153.6992159657876	8\\
155	8.182500000000001\\
156	8.4967500000000005\\
157	8.76525\\
158	9.0785\\
159	9.5452500000000011\\
160	11.226750000000001\\
165	18.850999999999999\\
170	36.712000000000003\\
175	50.372000000000007\\
180	62.08325\\
190	87.122\\
200	115.75200000000001\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,25,26}]
table[row sep=crcr]{%
40	0.49275000000000002\\
60	0.53225000000000011\\
80	0.56325000000000003\\
100	0.60250000000000004\\
120	0.65125\\
130	0.69425000000000003\\
140	0.76575000000000004\\
145	0.81800000000000006\\
150	0.87824999999999998\\
155	0.94275000000000009\\
160	1.00475\\
165	1.0894999999999999\\
170	1.2072499999999999\\
171	1.2642500000000001\\
172	1.3347499999999999\\
173	1.3912499999999999\\
174	1.6032500000000001\\
175	1.7309999999999999\\
176	2.5445000000000002\\
177	2.7917499999999995\\
178	3.6012500000000003\\
179	4.06175\\
180	5.5947500000000003\\
181.54271695208774	8\\
190	21.185750000000002\\
200	55.71425\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,8,9,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	3.7284999999999999\\
60	5.2545000000000002\\
80	6.2112499999999997\\
100	5.9087499999999995\\
120	6.226\\
130	6.863999999999999\\
136.45546242363972	8\\
140	8.6237500000000011\\
142	9.3772500000000001\\
144	10.144\\
145	10.610250000000001\\
150	13.45675\\
155	25.365000000000002\\
160	65.523750000000007\\
165	114.60374999999999\\
170	164.50700000000001\\
175	216.71550000000002\\
180	263.27775000000003\\
190	355.62124999999997\\
200	433.24575000000004\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.56374999999999997\\
60	0.60024999999999995\\
80	0.63975000000000004\\
100	0.69350000000000001\\
110	0.73049999999999993\\
120	0.77800000000000002\\
125	0.80825000000000002\\
130	0.84850000000000003\\
132	0.87175000000000002\\
134	0.89249999999999996\\
136	0.92375000000000007\\
138	0.9444999999999999\\
140	0.97925000000000006\\
142	1.0229999999999999\\
144	1.0649999999999999\\
146	1.1327499999999999\\
148	1.21225\\
150	1.3162499999999999\\
151	1.3732500000000001\\
152	1.5310000000000001\\
153	1.6567500000000002\\
154	2.37825\\
155	3.8577500000000002\\
156	5.7337499999999997\\
156.43406435548746	8\\
157	10.954750000000001\\
158	13.638999999999999\\
159	20.682000000000002\\
160	27.71275\\
170	121.85074999999999\\
180	240.13325\\
200	485.45875000000001\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,21,22}]
table[row sep=crcr]{%
40	5.5112499999999995\\
60	3.8227500000000001\\
80	2.9802499999999998\\
100	2.4962500000000003\\
120	2.1505000000000001\\
130	2.0387500000000003\\
140	1.93025\\
145	1.88375\\
150	1.8365\\
155	1.8222499999999999\\
156	1.8055000000000001\\
157	1.81575\\
158	1.8005\\
159	1.7984999999999998\\
160	1.8022499999999999\\
165	1.8085\\
170	1.8242499999999999\\
175	1.9359999999999999\\
180	2.3652500000000001\\
183.50071446322067	8\\
190	18.461249999999996\\
200	49.672499999999992\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,31,32}]
table[row sep=crcr]{%
40	3.5125000000000002\\
60	2.5087499999999996\\
80	2.0132500000000002\\
100	1.72075\\
120	1.5222500000000001\\
130	1.4567499999999998\\
140	1.4192499999999999\\
142	1.4057500000000001\\
144	1.3937499999999998\\
145	1.39225\\
150	1.3645\\
155	1.3752500000000001\\
156	1.3665\\
157	1.3714999999999999\\
158	1.3665\\
159	1.3645\\
160	1.3774999999999999\\
165	1.3912500000000001\\
170	1.4340000000000002\\
171	1.4464999999999999\\
172	1.45675\\
173	1.47475\\
174	1.5094999999999998\\
175	1.52925\\
176	1.57975\\
177	1.6007499999999999\\
178	1.6467499999999999\\
179	1.68025\\
180	1.7845\\
183.89552192034094	8\\
190	17.739999999999998\\
200	51.133250000000004\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}]
table[row sep=crcr]{%
40	3.9009999999999998\\
60	3.0027499999999998\\
62	2.9562499999999998\\
64	2.9144999999999999\\
66	2.9295\\
68	2.87175\\
70	2.8544999999999998\\
72	2.8562500000000002\\
74	2.83975\\
76	2.9147499999999997\\
78	3.0305\\
80	3.2717500000000004\\
80.761584537172197	8\\
100	127.4405\\
110	267.88324999999998\\
120	453.13474999999994\\
125	518.70474999999999\\
130	543.03875000000005\\
132	565.44849999999997\\
134	578.6155\\
136	589.85449999999992\\
138	602.02074999999991\\
140	616.48924999999997\\
142	630.09375\\
144	652.81100000000004\\
145	657.04875000000004\\
146	673.37950000000001\\
148	693.09299999999996\\
150	709.01374999999996\\
151	711.75925000000007\\
152	728.28775000000007\\
153	730.64899999999989\\
154	736.45524999999998\\
155	753.03774999999996\\
156	758.64574999999991\\
157	760.82600000000002\\
158	762.87975000000006\\
159	789.30775000000006\\
160	781.20174999999995\\
165	824.23725000000002\\
170	835.25324999999998\\
171	851.98725000000002\\
172	852.28500000000008\\
173	870.47950000000003\\
174	871.68975\\
175	872.35050000000001\\
176	874.55224999999996\\
177	887.09300000000007\\
178	896.68675000000007\\
179	873.85524999999996\\
180	900.52599999999995\\
190	922.14999999999998\\
200	948.11900000000003\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/inr_sweep/inr_lam120.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=-10,
xmax=40,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={$\mathrm{INR}$ (dB)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={-10,0,10,20,30,40},
xmajorgrids=true,
minor xtick={-5,5,15,25,35},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}]
table[row sep=crcr]{%
-10	5.16784\\
-5	5.1779400000000004\\
0	4.9386299999999999\\
2	4.61768\\
4	4.4413400000000003\\
6	4.4038300000000001\\
8	4.6560199999999998\\
10	4.88103\\
12	4.8294800000000002\\
14	4.8181700000000003\\
16	4.9657499999999999\\
18	5.3478700000000003\\
20	5.4047099999999997\\
24	5.1614699999999996\\
28	5.10006\\
30	4.8344899999999997\\
32	4.8333700000000004\\
36	4.8284700000000003\\
40	4.8293200000000001\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}]
table[row sep=crcr]{%
-10	0.56755999999999995\\
-5	0.56950000000000001\\
0	0.58337000000000006\\
2	0.59460999999999997\\
4	0.60863999999999996\\
6	0.62546000000000002\\
8	0.64126000000000005\\
10	0.65317000000000003\\
12	0.66971999999999998\\
14	0.68357999999999997\\
16	0.69433999999999996\\
18	0.69774000000000003\\
20	0.70647000000000004\\
24	0.71287\\
28	0.71719999999999995\\
30	0.72284999999999999\\
32	0.72523000000000004\\
36	0.72048999999999996\\
40	0.72867999999999999\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}]
table[row sep=crcr]{%
-10	4.8467799999999999\\
-5	4.8467799999999999\\
0	4.8467799999999999\\
2	4.8467799999999999\\
4	4.8467799999999999\\
6	4.8467799999999999\\
8	4.8467799999999999\\
10	4.8467799999999999\\
12	4.8467799999999999\\
14	4.8467799999999999\\
16	4.8467799999999999\\
18	4.8467799999999999\\
20	4.8467799999999999\\
24	4.8467799999999999\\
28	4.8467799999999999\\
30	4.8467799999999999\\
32	4.8467799999999999\\
36	4.8467799999999999\\
40	4.8467799999999999\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}]
table[row sep=crcr]{%
-10	0.73228000000000004\\
-5	0.73228000000000004\\
0	0.73228000000000004\\
2	0.73228000000000004\\
4	0.73228000000000004\\
5	0.73228000000000004\\
6	0.73228000000000004\\
8	0.73228000000000004\\
10	0.73228000000000004\\
12	0.73228000000000004\\
14	0.73228000000000004\\
15	0.73228000000000004\\
16	0.73228000000000004\\
18	0.73228000000000004\\
20	0.73228000000000004\\
22	0.73228000000000004\\
24	0.73228000000000004\\
25	0.73228000000000004\\
26	0.73228000000000004\\
28	0.73228000000000004\\
30	0.73228000000000004\\
31	0.73228000000000004\\
32	0.73228000000000004\\
35	0.73228000000000004\\
36	0.73228000000000004\\
40	0.73228000000000004\\
45	0.73228000000000004\\
50	0.73228000000000004\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}]
table[row sep=crcr]{%
-10	0.95148999999999995\\
-5	0.96165999999999996\\
0	0.98048000000000002\\
2	0.98594999999999999\\
4	0.99548000000000003\\
6	1.0021800000000001\\
8	1.01841\\
10	1.03392\\
12	1.05949\\
14	1.08999\\
16	1.1155299999999999\\
18	1.1507799999999999\\
20	1.17628\\
22	1.19079\\
24	1.2042200000000001\\
26	1.16795\\
28	1.2948500000000001\\
30	1.1013500000000001\\
31	1.0289200000000001\\
32	1.0285599999999999\\
36	1.0302800000000001\\
40	1.03237\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}]
table[row sep=crcr]{%
-10	0.90593999999999997\\
-5	0.85299999999999998\\
0	0.80837999999999999\\
2	0.79325999999999997\\
4	0.78893000000000002\\
6	0.81884000000000001\\
8	0.84784000000000004\\
10	0.84126000000000001\\
12	0.86448000000000003\\
14	0.89820999999999995\\
16	0.92420000000000002\\
18	1.0024\\
20	1.09466\\
22	1.26346\\
24	1.52911\\
26	1.85622\\
28	1.8963300000000001\\
30	1.83169\\
31	1.10934\\
32	1.0285599999999999\\
36	1.0302800000000001\\
40	1.03237\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}]
table[row sep=crcr]{%
-10	196.35420999999999\\
-5	214.01776000000001\\
0	381.91838000000001\\
5	497.57011\\
10	622.15485999999999\\
15	612.93128000000002\\
20	677.04431\\
25	744.76666999999998\\
30	130.39938000000001\\
35	71.080609999999993\\
40	70.807379999999995\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/inr_sweep/inr_lam160.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=-10,
xmax=40,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={$\mathrm{INR}$ (dB)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={-10,0,10,20,30,40},
xmajorgrids=true,
minor xtick={-5,5,15,25,35},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.97,0.97)},anchor=north east,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25}]
table[row sep=crcr]{%
-10	5.9866900000000003\\
-5	6.1644800000000002\\
-4	6.2098599999999999\\
-3	6.3159999999999998\\
-2	6.6200799999999997\\
-1	7.5120300000000002\\
-0.78116759646259004	8\\
0	9.7419100000000007\\
1	12.59337\\
2	17.54299\\
4	19.6935\\
6	20.131489999999999\\
8	19.368169999999999\\
10	20.146699999999999\\
12	20.885200000000001\\
14	23.102150000000002\\
16	27.762160000000002\\
18	32.468800000000002\\
20	36.381480000000003\\
24	45.522500000000001\\
28	54.693129999999996\\
30	55.37988\\
32	55.751199999999997\\
36	55.693300000000001\\
40	55.659120000000001\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
-10	0.78098000000000001\\
-5	0.93998000000000004\\
0	1.25081\\
2	1.33066\\
4	1.41401\\
6	1.48908\\
8	1.6101300000000001\\
10	1.8055600000000001\\
12	2.20221\\
14	3.1563099999999999\\
15	4.26844\\
16	6.8420500000000004\\
16.309995234755231	8\\
17	10.57743\\
18	13.472849999999999\\
20	16.651240000000001\\
24	23.003419999999998\\
28	37.248719999999999\\
30	35.752980000000001\\
32	33.476149999999997\\
36	33.371729999999999\\
40	33.302059999999997\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}]
table[row sep=crcr]{%
-10	56.67653\\
-5	56.67653\\
0	56.67653\\
2	56.67653\\
4	56.67653\\
6	56.67653\\
8	56.67653\\
10	56.67653\\
12	56.67653\\
14	56.67653\\
16	56.67653\\
18	56.67653\\
20	56.67653\\
24	56.67653\\
28	56.67653\\
30	56.67653\\
32	56.67653\\
36	56.67653\\
40	56.67653\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}]
table[row sep=crcr]{%
-10	33.324039999999997\\
-5	33.324039999999997\\
-4	33.324039999999997\\
-3	33.324039999999997\\
-2	33.324039999999997\\
-1	33.324039999999997\\
0	33.324039999999997\\
1	33.324039999999997\\
2	33.324039999999997\\
4	33.324039999999997\\
5	33.324039999999997\\
6	33.324039999999997\\
8	33.324039999999997\\
10	33.324039999999997\\
12	33.324039999999997\\
14	33.324039999999997\\
15	33.324039999999997\\
16	33.324039999999997\\
17	33.324039999999997\\
18	33.324039999999997\\
20	33.324039999999997\\
24	33.324039999999997\\
25	33.324039999999997\\
28	33.324039999999997\\
30	33.324039999999997\\
32	33.324039999999997\\
35	33.324039999999997\\
36	33.324039999999997\\
40	33.324039999999997\\
45	33.324039999999997\\
50	33.324039999999997\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25}]
table[row sep=crcr]{%
-10	1.09805\\
-5	1.2198500000000001\\
-4	1.28728\\
-3	1.3985300000000001\\
-2	1.69807\\
-1	3.04373\\
0	6.9863900000000001\\
0.55624396347352678	8\\
1	8.8086300000000008\\
2	10.46767\\
4	19.278189999999999\\
6	23.34421\\
8	24.211500000000001\\
10	28.845649999999999\\
12	25.610150000000001\\
14	23.4772\\
16	20.761759999999999\\
18	20.98648\\
20	27.678349999999998\\
24	42.919719999999998\\
28	480.74896999999999\\
30	260.08760000000001\\
32	58.470610000000001\\
36	58.266469999999998\\
40	58.383859999999999\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27}]
table[row sep=crcr]{%
-10	1.0623100000000001\\
-5	1.1292899999999999\\
-4	1.1973100000000001\\
-3	1.36676\\
-2	1.83046\\
-1	5.4142900000000003\\
-0.0045849662383259382	8\\
0	8.0119100000000003\\
1	9.5125700000000002\\
2	12.070130000000001\\
4	17.142990000000001\\
6	21.537839999999999\\
8	18.505220000000001\\
10	16.493099999999998\\
12	15.34568\\
14	15.79034\\
15	17.84037\\
16	21.962900000000001\\
17	27.098890000000001\\
18	29.775449999999999\\
20	32.579619999999998\\
24	56.769750000000002\\
28	346.99160000000001\\
30	183.60625999999999\\
32	58.470610000000001\\
36	58.266469999999998\\
40	58.383859999999999\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}]
table[row sep=crcr]{%
-10	625.77871000000005\\
-5	630.67030999999997\\
0	635.41830000000004\\
5	678.31118000000004\\
10	703.06308000000001\\
15	720.43348000000003\\
20	711.74423999999999\\
25	677.56640000000004\\
30	379.48649999999998\\
35	353.00511999999998\\
40	353.15366999999998\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/inr_sweep/inr_lam40.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=-10,
xmax=40,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={$\mathrm{INR}$ (dB)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={-10,0,10,20,30,40},
xmajorgrids=true,
minor xtick={-5,5,15,25,35},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}]
table[row sep=crcr]{%
-10	3.91961\\
-5	3.94068\\
0	3.8967700000000001\\
2	3.8564099999999999\\
4	3.8617699999999999\\
6	3.7665000000000002\\
8	3.51633\\
10	3.16404\\
12	2.38287\\
14	2.2708900000000001\\
16	2.2811400000000002\\
18	2.4330099999999999\\
20	2.5765799999999999\\
24	2.8742700000000001\\
28	2.8946399999999999\\
30	2.8122500000000001\\
32	2.8475999999999999\\
36	2.8620700000000001\\
40	2.8522699999999999\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}]
table[row sep=crcr]{%
-10	0.34472000000000003\\
-5	0.34443000000000001\\
0	0.34344000000000002\\
2	0.34256999999999999\\
4	0.34264\\
6	0.34506999999999999\\
8	0.34953000000000001\\
10	0.35387000000000002\\
12	0.36087999999999998\\
14	0.36592999999999998\\
16	0.37148999999999999\\
18	0.37581999999999999\\
20	0.37984000000000001\\
24	0.38839000000000001\\
28	0.39868999999999999\\
30	0.40378999999999998\\
32	0.40683999999999998\\
36	0.40790999999999999\\
40	0.40850999999999998\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}]
table[row sep=crcr]{%
-10	2.8574099999999998\\
-5	2.8574099999999998\\
0	2.8574099999999998\\
2	2.8574099999999998\\
4	2.8574099999999998\\
6	2.8574099999999998\\
8	2.8574099999999998\\
10	2.8574099999999998\\
12	2.8574099999999998\\
14	2.8574099999999998\\
16	2.8574099999999998\\
18	2.8574099999999998\\
20	2.8574099999999998\\
24	2.8574099999999998\\
28	2.8574099999999998\\
30	2.8574099999999998\\
32	2.8574099999999998\\
36	2.8574099999999998\\
40	2.8574099999999998\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}]
table[row sep=crcr]{%
-10	0.40966999999999998\\
-5	0.40966999999999998\\
0	0.40966999999999998\\
2	0.40966999999999998\\
4	0.40966999999999998\\
5	0.40966999999999998\\
6	0.40966999999999998\\
8	0.40966999999999998\\
10	0.40966999999999998\\
12	0.40966999999999998\\
14	0.40966999999999998\\
15	0.40966999999999998\\
16	0.40966999999999998\\
18	0.40966999999999998\\
20	0.40966999999999998\\
24	0.40966999999999998\\
25	0.40966999999999998\\
28	0.40966999999999998\\
29	0.40966999999999998\\
30	0.40966999999999998\\
31	0.40966999999999998\\
32	0.40966999999999998\\
35	0.40966999999999998\\
36	0.40966999999999998\\
40	0.40966999999999998\\
45	0.40966999999999998\\
50	0.40966999999999998\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}]
table[row sep=crcr]{%
-10	1.79121\\
-5	1.79369\\
0	1.8028999999999999\\
2	1.80735\\
4	1.80409\\
6	1.8016700000000001\\
8	1.80217\\
10	1.8018400000000001\\
12	1.80294\\
14	1.80375\\
16	1.8080799999999999\\
18	1.8049599999999999\\
20	1.8004800000000001\\
24	1.80047\\
28	1.8104499999999999\\
30	1.8123\\
32	1.8149999999999999\\
36	1.8152900000000001\\
40	1.8156300000000001\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}]
table[row sep=crcr]{%
-10	1.6712199999999999\\
-5	1.4829000000000001\\
0	1.2765500000000001\\
2	1.1396200000000001\\
4	1.04328\\
6	0.95499000000000001\\
8	0.85097999999999996\\
10	0.76559999999999995\\
12	0.70298000000000005\\
14	0.62783\\
16	0.55508000000000002\\
18	0.54527000000000003\\
20	0.53822999999999999\\
24	0.52646000000000004\\
28	0.56257999999999997\\
29	0.56486000000000003\\
30	1.15079\\
31	1.53166\\
32	1.8149999999999999\\
36	1.8152900000000001\\
40	1.8156300000000001\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}]
table[row sep=crcr]{%
-10	1.7866599999999999\\
-5	1.59422\\
0	1.41167\\
5	1.09941\\
10	0.86211000000000004\\
15	0.66220000000000001\\
20	0.57352999999999998\\
25	0.57067999999999997\\
30	1.23366\\
35	1.94408\\
40	1.94432\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/inr_sweep/inr_lam80.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=-10,
xmax=40,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={$\mathrm{INR}$ (dB)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={-10,0,10,20,30,40},
xmajorgrids=true,
minor xtick={-5,5,15,25,35},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}]
table[row sep=crcr]{%
-10	3.8115999999999999\\
-5	3.80829\\
0	3.7822399999999998\\
2	3.7778100000000001\\
4	3.7656299999999998\\
6	3.7475399999999999\\
8	3.7616700000000001\\
10	3.7958500000000002\\
12	4.0853700000000002\\
14	4.41927\\
16	4.6702599999999999\\
18	4.7888000000000002\\
20	4.7722100000000003\\
24	4.6511899999999997\\
28	4.4719199999999999\\
30	4.2964900000000004\\
32	4.2686799999999998\\
36	4.2317600000000004\\
40	4.2287499999999998\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}]
table[row sep=crcr]{%
-10	0.46189999999999998\\
-5	0.45973000000000003\\
0	0.45567999999999997\\
2	0.45280999999999999\\
4	0.45382\\
6	0.46011000000000002\\
8	0.46704000000000001\\
10	0.47214\\
12	0.47865000000000002\\
14	0.48275000000000001\\
16	0.48508000000000001\\
18	0.48982999999999999\\
20	0.49408999999999997\\
24	0.50531000000000004\\
28	0.51907999999999999\\
30	0.52610000000000001\\
32	0.53103\\
36	0.53400000000000003\\
40	0.53686999999999996\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}]
table[row sep=crcr]{%
-10	4.2154199999999999\\
-5	4.2154199999999999\\
0	4.2154199999999999\\
2	4.2154199999999999\\
4	4.2154199999999999\\
6	4.2154199999999999\\
8	4.2154199999999999\\
10	4.2154199999999999\\
12	4.2154199999999999\\
14	4.2154199999999999\\
16	4.2154199999999999\\
18	4.2154199999999999\\
20	4.2154199999999999\\
24	4.2154199999999999\\
28	4.2154199999999999\\
30	4.2154199999999999\\
32	4.2154199999999999\\
36	4.2154199999999999\\
40	4.2154199999999999\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}]
table[row sep=crcr]{%
-10	0.53869\\
-5	0.53869\\
0	0.53869\\
2	0.53869\\
4	0.53869\\
5	0.53869\\
6	0.53869\\
8	0.53869\\
10	0.53869\\
12	0.53869\\
14	0.53869\\
15	0.53869\\
16	0.53869\\
18	0.53869\\
20	0.53869\\
24	0.53869\\
25	0.53869\\
28	0.53869\\
30	0.53869\\
32	0.53869\\
35	0.53869\\
36	0.53869\\
40	0.53869\\
45	0.53869\\
50	0.53869\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}]
table[row sep=crcr]{%
-10	1.0895600000000001\\
-5	1.0934900000000001\\
0	1.0929\\
2	1.09371\\
4	1.09476\\
6	1.0946899999999999\\
8	1.0958300000000001\\
10	1.0945499999999999\\
12	1.0974699999999999\\
14	1.09958\\
16	1.10185\\
18	1.10382\\
20	1.1077300000000001\\
24	1.12097\\
28	1.12382\\
30	1.1150800000000001\\
32	1.11598\\
36	1.1169899999999999\\
40	1.11778\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}]
table[row sep=crcr]{%
-10	1.0259\\
-5	0.93335999999999997\\
0	0.83645000000000003\\
2	0.76622999999999997\\
4	0.71943999999999997\\
6	0.69089999999999996\\
8	0.66666999999999998\\
10	0.63671999999999995\\
12	0.65159\\
14	0.67632999999999999\\
16	0.66757999999999995\\
18	0.69213000000000002\\
20	0.71950000000000003\\
24	0.81225999999999998\\
28	0.90788999999999997\\
30	0.92442000000000002\\
32	1.11598\\
36	1.1169899999999999\\
40	1.11778\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,5}]
table[row sep=crcr]{%
-10	1.26166\\
-5	1.1731\\
0	1.68851\\
1.2686024467192158	8\\
5	26.56427\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/lambda_sweep/lambda_inr-10.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	3.91961\\
60	4.0716599999999996\\
80	3.8115999999999999\\
100	4.2420400000000003\\
120	5.16784\\
130	5.5046600000000003\\
140	5.7408599999999996\\
145	5.8863500000000002\\
150	5.9700800000000003\\
155	5.9298099999999998\\
160	5.9866900000000003\\
165	6.0658000000000003\\
170	6.4166400000000001\\
171	6.6415199999999999\\
172	7.0954199999999998\\
172.8683440046845	8\\
173	8.1371500000000001\\
174	11.09407\\
175	11.87335\\
180	19.624739999999999\\
190	41.484859999999998\\
200	48.145620000000001\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,20,21,22}]
table[row sep=crcr]{%
40	0.34472000000000003\\
60	0.40239000000000003\\
80	0.46189999999999998\\
100	0.51385999999999998\\
120	0.56755999999999995\\
130	0.59636999999999996\\
140	0.63292999999999999\\
145	0.65917999999999999\\
150	0.68522000000000005\\
155	0.72428000000000003\\
160	0.78098000000000001\\
165	0.85497000000000001\\
170	1.00932\\
175	1.47017\\
176	2.8016999999999999\\
177	3.46211\\
178	5.2744099999999996\\
179	6.5823\\
179.82175026953084	8\\
180	8.3075200000000002\\
190	26.399149999999999\\
200	36.81147\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	2.8574099999999998\\
60	3.6096200000000001\\
80	4.2154199999999999\\
100	4.3877300000000004\\
120	4.8467799999999999\\
130	5.5120100000000001\\
140	7.1579300000000003\\
142	7.8844900000000004\\
142.32886345518733	8\\
144	8.5869700000000009\\
145	8.9151699999999998\\
150	11.11722\\
155	21.50947\\
160	56.67653\\
165	98.555210000000002\\
170	141.50047000000001\\
175	185.45564999999999\\
180	223.77638999999999\\
190	298.80844999999999\\
200	360.22374000000002\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.40966999999999998\\
60	0.47488999999999998\\
80	0.53869\\
100	0.61614999999999998\\
110	0.66574999999999995\\
120	0.73228000000000004\\
125	0.77776999999999996\\
130	0.83021\\
132	0.86575999999999997\\
134	0.89688000000000001\\
136	0.93659999999999999\\
138	0.96938999999999997\\
140	1.0120800000000001\\
142	1.0806\\
144	1.13845\\
146	1.2372300000000001\\
148	1.36737\\
150	1.52817\\
151	1.6396500000000001\\
152	1.9382999999999999\\
153	2.2201300000000002\\
154	4.4611599999999996\\
154.91298750551454	8\\
155	8.3372700000000002\\
156	10.40475\\
157	14.23039\\
158	19.745100000000001\\
159	28.14302\\
160	33.324039999999997\\
170	123.12138\\
180	189.93773999999999\\
200	358.60054000000002\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,20,21,22,23,24,25,26}]
table[row sep=crcr]{%
40	1.79121\\
60	1.31765\\
80	1.0895600000000001\\
100	0.9859\\
120	0.95148999999999995\\
130	0.95413000000000003\\
140	0.97624\\
145	0.99434\\
150	1.01542\\
155	1.0496700000000001\\
160	1.09805\\
165	1.1897500000000001\\
170	1.60972\\
171	2.2671800000000002\\
172	3.4836399999999998\\
173	4.1719299999999997\\
174	7.3838900000000001\\
175	7.6242099999999997\\
175.58676847167573	8\\
176	8.2646499999999996\\
177	8.6558700000000002\\
178	9.6133000000000006\\
179	11.914709999999999\\
180	15.058949999999999\\
190	21.584769999999999\\
200	34.480919999999998\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,23,24,25,26,27,28}]
table[row sep=crcr]{%
40	1.6712199999999999\\
60	1.2317100000000001\\
80	1.0259\\
100	0.93288000000000004\\
120	0.90593999999999997\\
130	0.91059000000000001\\
140	0.93289\\
142	0.94484000000000001\\
144	0.94504999999999995\\
145	0.95186000000000004\\
150	0.97245000000000004\\
155	1.0105900000000001\\
160	1.0623100000000001\\
165	1.1461600000000001\\
170	1.50962\\
171	1.8572599999999999\\
172	3.6589499999999999\\
173	4.3288500000000001\\
174	7.0221099999999996\\
175	7.3163400000000003\\
176	7.7576599999999996\\
176.25796493618472	8\\
177	8.6970899999999993\\
178	9.0665700000000005\\
179	10.925240000000001\\
180	14.6577\\
190	22.151979999999998\\
200	35.196359999999999\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66}]
table[row sep=crcr]{%
40	1.7866599999999999\\
60	1.37924\\
62	1.35771\\
64	1.3373299999999999\\
66	1.32239\\
68	1.31125\\
70	1.2938499999999999\\
72	1.28149\\
74	1.27058\\
76	1.2667999999999999\\
78	1.2601\\
80	1.26166\\
82	1.2706200000000001\\
84	1.2793000000000001\\
86	1.2821100000000001\\
88	1.3064899999999999\\
90	1.33924\\
92	1.3728199999999999\\
94	1.4336800000000001\\
96	1.54274\\
98	1.7356400000000001\\
100	2.21468\\
100.83957952235865	8\\
102	15.99615\\
104	32.529260000000001\\
106	58.866309999999999\\
108	71.395399999999995\\
110	88.551649999999995\\
120	196.35420999999999\\
125	282.58222000000001\\
130	349.99626999999998\\
132	379.94116000000002\\
134	409.78841\\
136	422.74630000000002\\
138	447.21055000000001\\
140	471.53899000000001\\
142	491.84875\\
144	518.60895000000005\\
145	519.11383000000001\\
146	538.41719999999998\\
148	552.91265999999996\\
150	567.06831999999997\\
151	571.09559000000002\\
152	583.88424999999995\\
153	585.31131000000005\\
154	588.94653000000005\\
155	599.44132000000002\\
156	604.09711000000004\\
157	605.75838999999996\\
158	611.60283000000004\\
159	627.02089000000001\\
160	625.77871000000005\\
165	654.00824999999998\\
170	663.38882000000001\\
171	672.55829000000006\\
172	680.79821000000004\\
173	686.74279999999999\\
174	678.68426999999997\\
175	688.34704999999997\\
176	681.73281999999995\\
177	696.92163000000005\\
178	698.62438999999995\\
179	688.47955000000002\\
180	700.03458000000001\\
190	716.90165000000002\\
200	725.51541999999995\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/lambda_sweep/lambda_inr0.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	3.8967700000000001\\
60	4.0745699999999996\\
80	3.7822399999999998\\
100	4.0894300000000001\\
120	4.9386299999999999\\
130	5.3193099999999998\\
140	5.6046899999999997\\
145	5.7054499999999999\\
150	5.8889699999999996\\
155	6.3445099999999996\\
156	6.5792799999999998\\
157	6.9113699999999998\\
158	7.2101199999999999\\
159	7.6478599999999997\\
159.16816217377809	8\\
160	9.7419100000000007\\
165	16.27814\\
170	30.633520000000001\\
175	41.931260000000002\\
180	52.552\\
190	84.403639999999996\\
200	109.55719000000001\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,20,21,22,23,24,25,26}]
table[row sep=crcr]{%
40	0.34344000000000002\\
60	0.39802999999999999\\
80	0.45567999999999997\\
100	0.51060000000000005\\
120	0.58337000000000006\\
130	0.63751999999999998\\
140	0.72968\\
145	0.80166000000000004\\
150	0.89337999999999995\\
155	1.0291999999999999\\
160	1.25081\\
165	1.58355\\
170	2.5255000000000001\\
171	2.9374799999999999\\
172	3.3626200000000002\\
173	3.5976900000000001\\
174	4.8532299999999999\\
175	5.4431900000000004\\
175.62708717576425	8\\
176	9.5204699999999995\\
177	10.23358\\
178	13.21584\\
179	13.65471\\
180	15.84862\\
190	42.147979999999997\\
200	86.331429999999997\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	2.8574099999999998\\
60	3.6096200000000001\\
80	4.2154199999999999\\
100	4.3877300000000004\\
120	4.8467799999999999\\
130	5.5120100000000001\\
140	7.1579300000000003\\
142	7.8844900000000004\\
142.32886345518733	8\\
144	8.5869700000000009\\
145	8.9151699999999998\\
150	11.11722\\
155	21.50947\\
160	56.67653\\
165	98.555210000000002\\
170	141.50047000000001\\
175	185.45564999999999\\
180	223.77638999999999\\
190	298.80844999999999\\
200	360.22374000000002\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.40966999999999998\\
60	0.47488999999999998\\
80	0.53869\\
100	0.61614999999999998\\
110	0.66574999999999995\\
120	0.73228000000000004\\
125	0.77776999999999996\\
130	0.83021\\
132	0.86575999999999997\\
134	0.89688000000000001\\
136	0.93659999999999999\\
138	0.96938999999999997\\
140	1.0120800000000001\\
142	1.0806\\
144	1.13845\\
146	1.2372300000000001\\
148	1.36737\\
150	1.52817\\
151	1.6396500000000001\\
152	1.9382999999999999\\
153	2.2201300000000002\\
154	4.4611599999999996\\
154.91298750551454	8\\
155	8.3372700000000002\\
156	10.40475\\
157	14.23039\\
158	19.745100000000001\\
159	28.14302\\
160	33.324039999999997\\
170	123.12138\\
180	189.93773999999999\\
200	358.60054000000002\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	1.8028999999999999\\
60	1.3165\\
80	1.0929\\
100	0.99728000000000006\\
120	0.98048000000000002\\
130	0.99692000000000003\\
140	1.05071\\
145	1.08995\\
150	1.1630199999999999\\
155	1.37239\\
156	1.5132099999999999\\
157	1.82988\\
158	1.6761699999999999\\
159	2.7010999999999998\\
160	6.9863900000000001\\
160.69871370667548	8\\
165	14.239789999999999\\
170	24.618980000000001\\
175	24.2684\\
180	23.530180000000001\\
190	34.43094\\
200	59.953159999999997\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	1.2765500000000001\\
60	0.96858\\
80	0.83645000000000003\\
100	0.79171999999999998\\
120	0.80837999999999999\\
130	0.84470999999999996\\
140	0.91281000000000001\\
142	0.93542999999999998\\
144	0.95240999999999998\\
145	0.97353999999999996\\
150	1.0629\\
155	1.43232\\
156	1.58962\\
157	2.1314600000000001\\
158	2.2512400000000001\\
159	3.6956699999999998\\
159.99724065390248	8\\
160	8.0119100000000003\\
165	14.395759999999999\\
170	24.55583\\
171	23.336130000000001\\
172	24.628550000000001\\
173	26.128640000000001\\
174	25.75976\\
175	27.06663\\
176	25.465910000000001\\
177	24.453479999999999\\
178	24.50619\\
179	24.61082\\
180	22.286539999999999\\
190	33.845860000000002\\
200	67.639979999999994\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53}]
table[row sep=crcr]{%
40	1.41167\\
60	1.17865\\
62	1.15838\\
64	1.1679900000000001\\
66	1.1741999999999999\\
68	1.19038\\
70	1.18737\\
72	1.23682\\
74	1.20489\\
76	1.32257\\
78	1.4542600000000001\\
80	1.68851\\
81.194183447983832	8\\
100	107.39237\\
110	221.47570999999999\\
120	381.91838000000001\\
125	436.26985999999999\\
130	460.11356999999998\\
132	480.66548\\
134	492.64454000000001\\
136	497.64157999999998\\
138	506.45087999999998\\
140	517.48955999999998\\
142	523.25184999999999\\
144	542.41736000000003\\
145	542.67501000000004\\
146	558.11752999999999\\
148	573.13025000000005\\
150	586.58870999999999\\
151	585.39604999999995\\
152	601.02665000000002\\
153	598.75486000000001\\
154	603.11508000000003\\
155	613.86464000000001\\
156	619.23198000000002\\
157	621.23549000000003\\
158	627.18133\\
159	639.87759000000005\\
160	635.41830000000004\\
165	664.34612000000004\\
170	674.11764000000005\\
171	680.32294000000002\\
172	685.89581999999996\\
173	691.03732000000002\\
174	685.55976999999996\\
175	695.29688999999996\\
176	692.46451999999999\\
177	706.17061999999999\\
178	706.45345999999995\\
179	694.84091000000001\\
180	706.21117000000004\\
190	720.43239000000005\\
200	726.55038999999999\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/lambda_sweep/lambda_inr10.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
tick label style={font={\fontsize{12}{14}\selectfont}},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25}]
table[row sep=crcr]{%
40	3.16404\\
60	3.9752299999999998\\
80	3.7958500000000002\\
100	4.1306399999999996\\
120	4.88103\\
130	5.7611499999999998\\
134	6.6193499999999998\\
136	7.1618300000000001\\
138	7.7689599999999999\\
138.87852919368024	8\\
140	8.2949300000000008\\
145	10.27716\\
150	11.36848\\
155	14.02238\\
160	20.146699999999999\\
165	31.764140000000001\\
166	35.76397\\
167	40.09684\\
168	47.544179999999997\\
169	49.653480000000002\\
170	56.415979999999998\\
175	85.627489999999995\\
180	124.29864999999999\\
190	189.52302\\
200	236.88469000000001\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	0.35387000000000002\\
60	0.40988999999999998\\
80	0.47214\\
100	0.55445\\
120	0.65317000000000003\\
130	0.72979000000000005\\
140	0.87126000000000003\\
145	0.97918000000000005\\
150	1.1196600000000001\\
155	1.33368\\
160	1.8055600000000001\\
165	4.2386600000000003\\
165.98619814472022	8\\
166	8.0526400000000002\\
167	11.2348\\
168	16.62323\\
169	19.05134\\
170	30.36919\\
175	55.007730000000002\\
180	91.655299999999997\\
190	175.90342000000001\\
200	245.74966000000001\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	2.8574099999999998\\
60	3.6096200000000001\\
80	4.2154199999999999\\
100	4.3877300000000004\\
120	4.8467799999999999\\
130	5.5120100000000001\\
140	7.1579300000000003\\
142	7.8844900000000004\\
142.32886345518733	8\\
144	8.5869700000000009\\
145	8.9151699999999998\\
150	11.11722\\
155	21.50947\\
160	56.67653\\
165	98.555210000000002\\
170	141.50047000000001\\
175	185.45564999999999\\
180	223.77638999999999\\
190	298.80844999999999\\
200	360.22374000000002\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.40966999999999998\\
60	0.47488999999999998\\
80	0.53869\\
100	0.61614999999999998\\
110	0.66574999999999995\\
120	0.73228000000000004\\
125	0.77776999999999996\\
130	0.83021\\
132	0.86575999999999997\\
134	0.89688000000000001\\
136	0.93659999999999999\\
138	0.96938999999999997\\
140	1.0120800000000001\\
142	1.0806\\
144	1.13845\\
146	1.2372300000000001\\
148	1.36737\\
150	1.52817\\
151	1.6396500000000001\\
152	1.9382999999999999\\
153	2.2201300000000002\\
154	4.4611599999999996\\
154.91298750551454	8\\
155	8.3372700000000002\\
156	10.40475\\
157	14.23039\\
158	19.745100000000001\\
159	28.14302\\
160	33.324039999999997\\
170	123.12138\\
180	189.93773999999999\\
200	358.60054000000002\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,14,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	1.8018400000000001\\
60	1.31796\\
80	1.0945499999999999\\
100	1.0092699999999999\\
120	1.03392\\
130	1.1206400000000001\\
140	1.3943399999999999\\
141	1.5472600000000001\\
142	1.8596299999999999\\
143	2.4843000000000002\\
144	2.6935500000000001\\
145	7.95261\\
145.0262931292763	8\\
150	16.964469999999999\\
155	25.612539999999999\\
160	28.845649999999999\\
165	22.66262\\
170	23.300920000000001\\
175	45.721910000000001\\
180	82.803200000000004\\
190	143.44319999999999\\
200	214.7465\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,22,23,24,25,26,27,28,29,30,31,32,33}]
table[row sep=crcr]{%
40	0.76559999999999995\\
60	0.64085999999999999\\
80	0.63671999999999995\\
100	0.71126999999999996\\
120	0.84126000000000001\\
130	0.93908999999999998\\
134	1.0085\\
136	1.0637099999999999\\
138	1.0735600000000001\\
140	1.1373599999999999\\
141	1.2032799999999999\\
142	1.21885\\
143	1.2666500000000001\\
144	1.32447\\
145	1.4026000000000001\\
150	2.3363100000000001\\
151	6.2129099999999999\\
152	5.8476900000000001\\
153	5.0401300000000004\\
154	7.4383299999999997\\
154.23271625910488	8\\
155	9.8518699999999999\\
160	16.493099999999998\\
165	27.516359999999999\\
166	27.03369\\
167	25.456569999999999\\
168	25.122440000000001\\
169	24.033819999999999\\
170	23.00732\\
175	48.35474\\
180	100.13686\\
190	227.33638999999999\\
200	335.85367000000002\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54}]
table[row sep=crcr]{%
40	0.86211000000000004\\
42	0.84494000000000002\\
44	0.83755999999999997\\
46	0.82743\\
48	0.82301999999999997\\
50	0.82272999999999996\\
52	0.82413999999999998\\
54	0.82552000000000003\\
56	0.83218000000000003\\
58	0.83911999999999998\\
60	0.86229\\
62	0.87533000000000005\\
64	0.91279999999999994\\
65	0.94189000000000001\\
66.439117197529114	8\\
80	74.508970000000005\\
100	424.48275000000001\\
110	528.75747000000001\\
120	622.15485999999999\\
125	640.63687000000004\\
130	661.94329000000005\\
132	677.67618000000004\\
134	681.11887999999999\\
136	685.95379000000003\\
138	689.37275999999997\\
140	692.76378\\
141	697.83123000000001\\
142	701.44628999999998\\
143	698.69254000000001\\
144	702.35060999999996\\
145	703.00620000000004\\
146	701.91011000000003\\
148	705.75346999999999\\
150	706.51286000000005\\
151	706.35302999999999\\
152	706.04267000000004\\
153	702.74796000000003\\
154	702.43249000000003\\
155	704.63652000000002\\
156	702.39368999999999\\
157	703.17862000000002\\
158	705.27738999999997\\
159	708.71411000000001\\
160	703.06308000000001\\
165	707.57673\\
166	710.19515999999999\\
167	711.70428000000004\\
168	705.02963\\
169	708.07171000000005\\
170	704.05439000000001\\
175	716.40350000000001\\
180	719.85474999999997\\
190	722.80679999999995\\
200	719.46004000000005\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/lambda_sweep/lambda_inr20.tex <==
% Generated from saved simulation data by plot_thesis_numerical.py.
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
% Open markers: failed finite-run stability test.
% All measured coordinates are retained, including values outside the axis limits.
% Extra collinear boundary vertices are for clipping only, not simulation samples.
% Change delay limits with --ymax and regenerate to update clipping geometry.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\pgfdeclareplotmark{falmstar}{%
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.381966\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.587785\pgfplotmarksize}{-.809017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.363271\pgfplotmarksize}{-.118034\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.951057\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.224514\pgfplotmarksize}{.309017\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmx}{%
\pgfpathmoveto{\pgfqpoint{-.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{0pt}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.5\pgfplotmarksize}{0pt}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.5\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\pgfdeclareplotmark{falmplus}{%
\pgfpathmoveto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{1\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-1\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathlineto{\pgfqpoint{-.3333333333333333\pgfplotmarksize}{-.3333333333333333\pgfplotmarksize}}
\pgfpathclose\pgfusepathqfillstroke}
\begin{tikzpicture}
\begin{axis}[%
width=0.97\falmplotwidth,
height=\falmplotheight,
xmin=32,
xmax=208,
ymin=0,
ymax=8,
font=\footnotesize,
axis background/.style={fill=white},
unbounded coords=jump,
filter discard warning=false,
scaled ticks=false,
xlabel={Arrival rate $\lambda$ (in Mb/s)},
xlabel style={font={\fontsize{14}{16}\selectfont}},
ylabel={Average delay (in ms)},
ylabel style={font={\fontsize{14}{16}\selectfont}},
axis x line*=bottom,
axis y line*=left,
axis on top=false,
xtick={50,100,150,200},
xmajorgrids=true,
minor xtick={75,125,175},
xminorgrids=true,
ytick={0,2,4,6,8},
ymajorgrids=true,
minor ytick={1,3,5,7},
yminorgrids=true,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={solid,draw={rgb,1:red,0.680000;green,0.680000;blue,0.680000},line width=0.59999999999999998pt},
minor grid style={dotted,draw={rgb,1:red,0.820000;green,0.820000;blue,0.820000},line width=0.45000000000000001pt},
clip=true,
clip mode=individual,
restrict y to domain*={-0.80000000000000004:8.8000000000000007},
legend style={font={\fontsize{10}{11}\selectfont},at={(0.03,0.97)},anchor=north west,
  inner sep=1.8pt,row sep=0pt,nodes={inner xsep=1pt,inner ysep=0.5pt},
  legend cell align=left,draw=black,draw opacity=1,fill=white,fill opacity=0.9,text opacity=1},
legend image post style={mark indices={2},xscale=0.55,mark size=0.75\pgfplotmarksize},
]
\addplot [color={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, draw={rgb,1:red,0.152941;green,0.454902;blue,0.682353}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,10,11,12,13,14,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	2.5765799999999999\\
60	4.30722\\
80	4.7722100000000003\\
100	4.7999599999999996\\
120	5.4047099999999997\\
130	5.9617199999999997\\
140	7.4520799999999996\\
141	7.7986199999999997\\
141.79062463193435	8\\
142	8.0533300000000008\\
143	8.3484800000000003\\
144	8.7626799999999996\\
145	9.2736099999999997\\
150	10.950010000000001\\
155	16.152419999999999\\
160	36.381480000000003\\
165	74.625439999999998\\
170	118.98493999999999\\
175	169.12538000000001\\
180	215.5385\\
190	307.20735000000002\\
200	383.95416999999998\\
};
\addlegendentry{BP-FD}
\addplot [color={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1.2800000000000002pt, solid, opacity=0.90000000000000002, mark=square*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, draw={rgb,1:red,0.580392;green,0.403922;blue,0.741176}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,15,16,17,18,19,20,21,22}]
table[row sep=crcr]{%
40	0.37984000000000001\\
60	0.43486999999999998\\
80	0.49408999999999997\\
100	0.58011999999999997\\
120	0.70647000000000004\\
130	0.79861000000000004\\
140	0.97084999999999999\\
145	1.13148\\
150	1.41296\\
155	2.69963\\
156	3.5523899999999999\\
157	7.0952900000000003\\
158	6.8329899999999997\\
158.32634234052847	8\\
159	10.40902\\
160	16.651240000000001\\
165	55.028770000000002\\
170	107.6425\\
175	159.18059\\
180	197.36497\\
190	293.01988999999998\\
200	385.73880000000003\\
};
\addlegendentry{MAX}
\addplot [color={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=triangle*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, draw={rgb,1:red,0.498039;green,0.498039;blue,0.498039}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,10,11,12,13,14,15,16,17,18,19,20}]
table[row sep=crcr]{%
40	2.8574099999999998\\
60	3.6096200000000001\\
80	4.2154199999999999\\
100	4.3877300000000004\\
120	4.8467799999999999\\
130	5.5120100000000001\\
140	7.1579300000000003\\
142	7.8844900000000004\\
142.32886345518733	8\\
144	8.5869700000000009\\
145	8.9151699999999998\\
150	11.11722\\
155	21.50947\\
160	56.67653\\
165	98.555210000000002\\
170	141.50047000000001\\
175	185.45564999999999\\
180	223.77638999999999\\
190	298.80844999999999\\
200	360.22374000000002\\
};
\addlegendentry{BP-HD}
\addplot [color={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1.2800000000000002pt, dotted, opacity=0.90000000000000002, mark=falmx, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, draw={rgb,1:red,0.549020;green,0.337255;blue,0.294118}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,24,25,26,27,28,29,30,31,32}]
table[row sep=crcr]{%
40	0.40966999999999998\\
60	0.47488999999999998\\
80	0.53869\\
100	0.61614999999999998\\
110	0.66574999999999995\\
120	0.73228000000000004\\
125	0.77776999999999996\\
130	0.83021\\
132	0.86575999999999997\\
134	0.89688000000000001\\
136	0.93659999999999999\\
138	0.96938999999999997\\
140	1.0120800000000001\\
142	1.0806\\
144	1.13845\\
146	1.2372300000000001\\
148	1.36737\\
150	1.52817\\
151	1.6396500000000001\\
152	1.9382999999999999\\
153	2.2201300000000002\\
154	4.4611599999999996\\
154.91298750551454	8\\
155	8.3372700000000002\\
156	10.40475\\
157	14.23039\\
158	19.745100000000001\\
159	28.14302\\
160	33.324039999999997\\
170	123.12138\\
180	189.93773999999999\\
200	358.60054000000002\\
};
\addlegendentry{MAX-HD}
\addplot [color={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1.2800000000000002pt, dashed, opacity=0.90000000000000002, mark=diamond*, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, draw={rgb,1:red,0.000000;green,0.619608;blue,0.450980}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,13,14,15,16,17,18,19,20,21,22,23,24,25,26}]
table[row sep=crcr]{%
40	1.8004800000000001\\
60	1.3242499999999999\\
80	1.1077300000000001\\
100	1.04948\\
120	1.17628\\
130	1.3589\\
132	1.45279\\
134	1.6199399999999999\\
136	1.87016\\
138	2.7899799999999999\\
140	5.57315\\
140.50674448226181	8\\
141	10.36225\\
142	11.199249999999999\\
143	11.92337\\
144	16.383600000000001\\
145	26.312010000000001\\
150	29.449169999999999\\
155	24.507370000000002\\
160	27.678349999999998\\
165	76.830209999999994\\
170	122.77394\\
175	172.24735000000001\\
180	210.73670000000001\\
190	285.93315999999999\\
200	401.68153999999998\\
};
\addlegendentry{MROM}
\addplot [color={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=2.4000000000000004pt, solid, opacity=0.90000000000000002, mark=falmstar, mark size=3.375pt, mark options={solid, fill={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, draw={rgb,1:red,0.835294;green,0.368627;blue,0.000000}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,26,27,28,29,30,31,32,33,34,35,36,37,38}]
table[row sep=crcr]{%
40	0.53822999999999999\\
60	0.60970999999999997\\
80	0.71950000000000003\\
100	0.86780999999999997\\
120	1.09466\\
130	1.3053399999999999\\
132	1.3731599999999999\\
134	1.4205099999999999\\
136	1.50369\\
138	1.6204099999999999\\
140	1.76346\\
141	1.7438800000000001\\
142	1.8707\\
143	1.89568\\
144	1.9612799999999999\\
145	2.0931099999999998\\
146	2.51166\\
147	2.4552\\
148	2.9887000000000001\\
149	4.1617800000000003\\
150	4.6221899999999998\\
151	5.0888499999999999\\
152	6.6293300000000004\\
153	6.3079000000000001\\
153.50930510448867	8\\
154	9.6302699999999994\\
155	12.13007\\
156	15.21195\\
157	22.33849\\
158	18.708839999999999\\
159	25.140560000000001\\
160	32.579619999999998\\
165	95.040450000000007\\
170	202.0412\\
175	309.57681000000002\\
180	401.12168000000003\\
190	557.40788999999995\\
200	658.15168000000006\\
};
\addlegendentry{FROM}
\addplot [color={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1.2800000000000002pt, dashdotted, opacity=0.90000000000000002, mark=falmplus, mark size=1.875pt, mark options={solid, fill={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, draw={rgb,1:red,0.800000;green,0.474510;blue,0.654902}, line width=1pt}, mark indices={1,2,3,4,5,6,7,8,9,10,11,12,13,14,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52}]
table[row sep=crcr]{%
40	0.57352999999999998\\
42	0.58362999999999998\\
44	0.59865999999999997\\
46	0.60946999999999996\\
48	0.62280000000000002\\
50	0.64175000000000004\\
52	0.66183000000000003\\
54	0.67525000000000002\\
56	0.70413000000000003\\
58	0.73133000000000004\\
60	0.77219000000000004\\
62	0.79427000000000003\\
64	0.86641000000000001\\
65	0.89114000000000004\\
68.379954495632461	8\\
80	32.43976\\
100	433.37495000000001\\
110	589.74481000000003\\
120	677.04431\\
125	677.13942999999995\\
130	678.63863000000003\\
132	679.61085000000003\\
134	687.04593\\
136	695.71712000000002\\
138	698.55343000000005\\
140	702.94159000000002\\
141	708.52315999999996\\
142	709.77548999999999\\
143	711.06723999999997\\
144	714.17400999999995\\
145	716.83632999999998\\
146	720.48978999999997\\
147	721.73505\\
148	730.86852999999996\\
149	716.68275000000006\\
150	719.25041999999996\\
151	714.30123000000003\\
152	721.33600000000001\\
153	719.86087999999995\\
154	717.86429999999996\\
155	723.27301\\
156	721.19135000000006\\
157	714.57977000000005\\
158	713.08294000000001\\
159	720.43656999999996\\
160	711.74423999999999\\
165	701.03303000000005\\
170	685.11085000000003\\
175	680.97625000000005\\
180	676.68610000000001\\
190	639.38399000000004\\
200	632.67078000000004\\
};
\addlegendentry{RO-PF}
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/link/links_lam120_inr0.tex <==
% Generated by plot_mean_m.py; requires pgfplots compat=1.18.
% All IAB-slots including donor; IAB TX plus UE UL reception; each active directed link counted once; no queue or mode filtering.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\begin{tikzpicture}
\begin{axis}[
width=0.97\falmplotwidth,height=\falmplotheight,
xmin=-0.6,xmax=6.6,ymin=0,ymax=1.6,
ytick distance=0.2,minor y tick num=1,scaled ticks=false,
font=\footnotesize,axis background/.style={fill=white},
axis x line*=bottom,axis y line*=left,
xtick={0,1,2,3,4,5,6},
xticklabels={{BP-FD},{MAX},{BP-HD},{MAX-HD},{MROM},{FROM},{RO-PF}},
xticklabel style={font=\scriptsize,align=center},
tick label style={font={\fontsize{12}{14}\selectfont}},
ylabel={Average number of active links},
ylabel style={font={\fontsize{14}{16}\selectfont}},
xmajorgrids,ymajorgrids,yminorgrids,
major grid style={draw=gray!60,line width=0.45pt},
minor grid style={draw=gray!35,dotted,line width=0.3pt},
clip=true]
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,39;green,116;blue,174}] coordinates {(0,0.677921212121212)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,148;green,103;blue,189}] coordinates {(1,1.38883636363636)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,127;green,127;blue,127}] coordinates {(2,0.599306060606061)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,140;green,86;blue,75}] coordinates {(3,1.20953333333333)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,0;green,158;blue,115}] coordinates {(4,1.08301212121212)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,213;green,94;blue,0}] coordinates {(5,1.12367272727273)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,204;green,121;blue,167}] coordinates {(6,0.611451515151515)};
\end{axis}
\end{tikzpicture}
\endgroup


==> fig/link/links_lam40_inr0.tex <==
% Generated by plot_mean_m.py; requires pgfplots compat=1.18.
% All IAB-slots including donor; IAB TX plus UE UL reception; each active directed link counted once; no queue or mode filtering.
\begingroup
\providecommand{\falmplotwidth}{\linewidth}
\providecommand{\falmplotheight}{0.80\linewidth}
\begin{tikzpicture}
\begin{axis}[
width=0.97\falmplotwidth,height=\falmplotheight,
xmin=-0.6,xmax=6.6,ymin=0,ymax=1.6,
ytick distance=0.2,minor y tick num=1,scaled ticks=false,
font=\footnotesize,axis background/.style={fill=white},
axis x line*=bottom,axis y line*=left,
xtick={0,1,2,3,4,5,6},
xticklabels={{BP-FD},{MAX},{BP-HD},{MAX-HD},{MROM},{FROM},{RO-PF}},
xticklabel style={font=\scriptsize,align=center},
ylabel={Average number of active links},
ylabel style={font={\fontsize{14}{16}\selectfont}},
xmajorgrids,ymajorgrids,yminorgrids,
tick label style={font={\fontsize{12}{14}\selectfont}},
major grid style={draw=gray!60,line width=0.45pt},
minor grid style={draw=gray!35,dotted,line width=0.3pt},
clip=true]
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,39;green,116;blue,174}] coordinates {(0,0.549615151515152)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,148;green,103;blue,189}] coordinates {(1,0.743254545454546)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,127;green,127;blue,127}] coordinates {(2,0.43610303030303)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,140;green,86;blue,75}] coordinates {(3,0.658721212121212)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,0;green,158;blue,115}] coordinates {(4,0.400436363636364)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,213;green,94;blue,0}] coordinates {(5,0.4183)};
\addplot+[ybar,solid,mark=none,bar shift=0pt,bar width=0.58,draw=black,line width=0.3pt,fill={rgb,255:red,204;green,121;blue,167}] coordinates {(6,0.418127272727273)};
\end{axis}
\end{tikzpicture}
\endgroup

